TeleMedBench: Evaluating Clinical Agents in Interactive Online Consultations

Online medical consultations require clinical agents to gather evidence, address patient concerns, and coordinate care across multiple turns. We introduce TeleMedBench, a multi-turn, tool-use benchmark evaluating these capabilities across 996 cases: a public split of 579 cases from NEJM and BMJ case reports and MedEdPORTAL teaching materials (to be publicly released), and a private split of 417 de-identified real-world Chinese teleconsultations. Each case includes a structured patient script combining source-grounded clinical facts, a speaker profile, consultation context, supporting materials, and an explicit patient agenda -- extracted from real consultations, adapted from matched private consultations for case-report scenarios, or derived from MedEdPORTAL role-play guidelines. A patient simulator responds and expresses concerns based on this script, while a doctor agent gathers evidence through dialogue and interacts with an environment supporting information retrieval, structured assessment, and persistent management of orders, referrals, and follow-up plans. We benchmark 12 model families on the public split under text-only and multimodal settings, evaluating Clinical Decisions, Consultation Quality, and Tool Use independently, with Overall success requiring all three to pass. Results reveal a wide gap between clinical competence and end-to-end reliability: even the top configuration in our main public-split comparison achieves only a 23.4% Overall pass rate under multimodal input (22.4% text-only), as models strong on Clinical Decisions frequently falter on Tool Use. At the model level, more extensive questioning correlates with both higher Clinical Decisions pass rates and more moderately misleading or potentially harmful statements, showing that reliable clinical agents must jointly achieve sound care planning, accurate communication, and dependable execution.

==> figures/public_ranking_tikz.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily]

\definecolor{vendor_openai}{HTML}{1F6E5A}
\definecolor{vendor_kimi}{HTML}{21466E}
\definecolor{vendor_claude}{HTML}{CC6B49}
\definecolor{vendor_gemini}{HTML}{2E73E8}
\definecolor{vendor_hunyuan}{HTML}{0895B8}
\definecolor{vendor_mimo}{HTML}{E06B24}
\definecolor{vendor_deepseek}{HTML}{5256C9}
\definecolor{vendor_stepfun}{HTML}{00B8C4}
\definecolor{vendor_qwen}{HTML}{7846D4}
\definecolor{vendor_grok}{HTML}{3B424C}
\definecolor{vendor_glm}{HTML}{7D858F}
\definecolor{vendor_minimax}{HTML}{D63B6A}

\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 4.1930) rectangle (16.4600, 4.4170);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 3.7010) rectangle (16.4600, 3.9250);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 3.2090) rectangle (16.4600, 3.4330);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 2.7170) rectangle (16.4600, 2.9410);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 2.2250) rectangle (16.4600, 2.4490);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 1.7330) rectangle (16.4600, 1.9570);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 1.2410) rectangle (16.4600, 1.4650);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 0.7490) rectangle (16.4600, 0.9730);
\fill[tmbSurface!80, rounded corners=1.2pt] (0.0000, 0.2570) rectangle (16.4600, 0.4810);

\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (5.4440, 0.00) -- (5.4440, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (6.6680, 0.00) -- (6.6680, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (7.8920, 0.00) -- (7.8920, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (9.1160, 0.00) -- (9.1160, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (10.3400, 0.00) -- (10.3400, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (11.5640, 0.00) -- (11.5640, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (12.7880, 0.00) -- (12.7880, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (14.0120, 0.00) -- (14.0120, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (15.2360, 0.00) -- (15.2360, 4.4680);
\draw[draw=tmbRule!85, line width=0.36pt, densely dashed] (16.4600, 0.00) -- (16.4600, 4.4680);

\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 4.3050) {\bfseries GPT-6-Astra\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 4.3050) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_openai.pdf}};
\path[fill=vendor_openai, draw=vendor_openai!80!black, line width=0.24pt] (4.2200, 4.2200) -- (7.0462, 4.2200) arc (-90:0:0.0380) -- (7.0842, 4.3520) arc (0:90:0.0380) -- (4.2200, 4.3900) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\bfseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk] at (7.1942, 4.3050) {23.4\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 4.0590) {\mdseries GPT-6.1-Sol\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(max)}};
\node[inner sep=0pt] at (3.9600, 4.0590) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_openai.pdf}};
\path[fill=vendor_openai, draw=vendor_openai!80!black, line width=0.24pt] (4.2200, 3.9740) -- (6.8993, 3.9740) arc (-90:0:0.0380) -- (6.9373, 4.1060) arc (0:90:0.0380) -- (4.2200, 4.1440) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (7.0473, 4.0590) {22.2\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 3.8130) {\mdseries Claude-Opus-5.5\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(max)}};
\node[inner sep=0pt] at (3.9600, 3.8130) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_claude.pdf}};
\path[fill=vendor_claude, draw=vendor_claude!80!black, line width=0.24pt] (4.2200, 3.7280) -- (6.7646, 3.7280) arc (-90:0:0.0380) -- (6.8026, 3.8600) arc (0:90:0.0380) -- (4.2200, 3.8980) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (6.9126, 3.8130) {21.1\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 3.5670) {\mdseries Kimi-K3.1-Pro\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 3.5670) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_kimi.pdf}};
\path[fill=vendor_kimi, draw=vendor_kimi!80!black, line width=0.24pt] (4.2200, 3.4820) -- (6.6300, 3.4820) arc (-90:0:0.0380) -- (6.6680, 3.6140) arc (0:90:0.0380) -- (4.2200, 3.6520) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (6.7780, 3.5670) {20.0\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 3.3210) {\mdseries Gemini-4-Argon\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 3.3210) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_gemini.pdf}};
\path[fill=vendor_gemini, draw=vendor_gemini!80!black, line width=0.24pt] (4.2200, 3.2360) -- (6.5566, 3.2360) arc (-90:0:0.0380) -- (6.5946, 3.3680) arc (0:90:0.0380) -- (4.2200, 3.4060) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (6.7046, 3.3210) {19.4\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 3.0750) {\mdseries HY-4\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 3.0750) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_hunyuan.pdf}};
\path[fill=vendor_hunyuan, draw=vendor_hunyuan!80!black, line width=0.24pt] (4.2200, 2.9900) -- (6.1526, 2.9900) arc (-90:0:0.0380) -- (6.1906, 3.1220) arc (0:90:0.0380) -- (4.2200, 3.1600) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (6.3006, 3.0750) {16.1\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 2.8290) {\mdseries MiMo-V2.6-Pro\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 2.8290) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_mimo.pdf}};
\path[fill=vendor_mimo, draw=vendor_mimo!80!black, line width=0.24pt] (4.2200, 2.7440) -- (5.7365, 2.7440) arc (-90:0:0.0380) -- (5.7745, 2.8760) arc (0:90:0.0380) -- (4.2200, 2.9140) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.8845, 2.8290) {12.7\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 2.5830) {\mdseries DeepSeek-V4.1-Flash\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(max)}};
\node[inner sep=0pt] at (3.9600, 2.5830) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_deepseek.pdf}};
\path[fill=vendor_deepseek, draw=vendor_deepseek!80!black, line width=0.24pt] (4.2200, 2.4980) -- (5.7365, 2.4980) arc (-90:0:0.0380) -- (5.7745, 2.6300) arc (0:90:0.0380) -- (4.2200, 2.6680) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.8845, 2.5830) {12.7\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 2.3370) {\mdseries Gemini-3.8-Flash\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 2.3370) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_gemini.pdf}};
\path[fill=vendor_gemini, draw=vendor_gemini!80!black, line width=0.24pt] (4.2200, 2.2520) -- (5.6263, 2.2520) arc (-90:0:0.0380) -- (5.6643, 2.3840) arc (0:90:0.0380) -- (4.2200, 2.4220) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.7743, 2.3370) {11.8\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 2.0910) {\mdseries Step-5-Preview\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 2.0910) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_stepfun.pdf}};
\path[fill=vendor_stepfun, draw=vendor_stepfun!80!black, line width=0.24pt] (4.2200, 2.0060) -- (5.6141, 2.0060) arc (-90:0:0.0380) -- (5.6521, 2.1380) arc (0:90:0.0380) -- (4.2200, 2.1760) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.7621, 2.0910) {11.7\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 1.8450) {\mdseries Qwen4-Max\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 1.8450) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_qwen.pdf}};
\path[fill=vendor_qwen, draw=vendor_qwen!80!black, line width=0.24pt] (4.2200, 1.7600) -- (5.5284, 1.7600) arc (-90:0:0.0380) -- (5.5664, 1.8920) arc (0:90:0.0380) -- (4.2200, 1.9300) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.6764, 1.8450) {11.0\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 1.5990) {\mdseries Grok-4.7\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 1.5990) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_grok.pdf}};
\path[fill=vendor_grok, draw=vendor_grok!80!black, line width=0.24pt] (4.2200, 1.5140) -- (5.4794, 1.5140) arc (-90:0:0.0380) -- (5.5174, 1.6460) arc (0:90:0.0380) -- (4.2200, 1.6840) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.6274, 1.5990) {10.6\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 1.3530) {\mdseries Kimi-K3\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(max)}};
\node[inner sep=0pt] at (3.9600, 1.3530) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_kimi.pdf}};
\path[fill=vendor_kimi, draw=vendor_kimi!80!black, line width=0.24pt] (4.2200, 1.2680) -- (5.4672, 1.2680) arc (-90:0:0.0380) -- (5.5052, 1.4000) arc (0:90:0.0380) -- (4.2200, 1.4380) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.6152, 1.3530) {10.5\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 1.1070) {\mdseries Claude-Fable-5.1\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 1.1070) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_claude.pdf}};
\path[fill=vendor_claude, draw=vendor_claude!80!black, line width=0.24pt] (4.2200, 1.0220) -- (5.3693, 1.0220) arc (-90:0:0.0380) -- (5.4073, 1.1540) arc (0:90:0.0380) -- (4.2200, 1.1920) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.5173, 1.1070) {9.7\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 0.8610) {\mdseries GPT-6-Luna\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 0.8610) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_openai.pdf}};
\path[fill=vendor_openai, draw=vendor_openai!80!black, line width=0.24pt] (4.2200, 0.7760) -- (5.1245, 0.7760) arc (-90:0:0.0380) -- (5.1625, 0.9080) arc (0:90:0.0380) -- (4.2200, 0.9460) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (5.2725, 0.8610) {7.7\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 0.6150) {\mdseries Qwen3.8-27B\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(xhigh)}};
\node[inner sep=0pt] at (3.9600, 0.6150) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_qwen.pdf}};
\path[fill=vendor_qwen, draw=vendor_qwen!80!black, line width=0.24pt] (4.2200, 0.5300) -- (4.7328, 0.5300) arc (-90:0:0.0380) -- (4.7708, 0.6620) arc (0:90:0.0380) -- (4.2200, 0.7000) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (4.8808, 0.6150) {4.5\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 0.3690) {\mdseries GLM-5.3-Flash\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(max)}};
\node[inner sep=0pt] at (3.9600, 0.3690) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_glm.pdf}};
\path[fill=vendor_glm, draw=vendor_glm!80!black, line width=0.24pt] (4.2200, 0.2840) -- (4.6961, 0.2840) arc (-90:0:0.0380) -- (4.7341, 0.4160) arc (0:90:0.0380) -- (4.2200, 0.4540) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (4.8441, 0.3690) {4.2\%};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7.1}{8.0}\selectfont, text=tmbInk] at (3.7000, 0.1230) {\mdseries MiniMax-M3.1-Flash\hspace{2.2pt}{\fontsize{6.0}{7.0}\selectfont\mdseries\color{tmbMuted}(high)}};
\node[inner sep=0pt] at (3.9600, 0.1230) {\includegraphics[height=0.212cm]{figures/assets/pdf/logo_minimax.pdf}};
\path[fill=vendor_minimax, draw=vendor_minimax!80!black, line width=0.24pt] (4.2200, 0.0380) -- (4.2467, 0.0380) arc (-90:0:0.0223) -- (4.2690, 0.1857) arc (0:90:0.0223) -- (4.2200, 0.2080) -- cycle;
\node[anchor=west, inner sep=0pt, font=\sffamily\mdseries\fontsize{6.9}{7.8}\selectfont, text=tmbInk!88] at (4.3790, 0.1230) {0.4\%};

\draw[draw=tmbInk!68, line width=0.55pt] (4.2200, 4.4680) -- (4.2200, 0.00) -- (16.4600, 0.00);
\draw[draw=tmbInk!42, line width=0.38pt] (4.8320, 0.00) -- (4.8320, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (6.0560, 0.00) -- (6.0560, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (7.2800, 0.00) -- (7.2800, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (8.5040, 0.00) -- (8.5040, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (9.7280, 0.00) -- (9.7280, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (10.9520, 0.00) -- (10.9520, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (12.1760, 0.00) -- (12.1760, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (13.4000, 0.00) -- (13.4000, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (14.6240, 0.00) -- (14.6240, -0.038);
\draw[draw=tmbInk!42, line width=0.38pt] (15.8480, 0.00) -- (15.8480, -0.038);
\draw[draw=tmbInk!68, line width=0.48pt] (4.2200, 0.00) -- (4.2200, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (4.2200, -0.098) {0\%};
\draw[draw=tmbInk!68, line width=0.48pt] (5.4440, 0.00) -- (5.4440, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (5.4440, -0.098) {10\%};
\draw[draw=tmbInk!68, line width=0.48pt] (6.6680, 0.00) -- (6.6680, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (6.6680, -0.098) {20\%};
\draw[draw=tmbInk!68, line width=0.48pt] (7.8920, 0.00) -- (7.8920, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (7.8920, -0.098) {30\%};
\draw[draw=tmbInk!68, line width=0.48pt] (9.1160, 0.00) -- (9.1160, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (9.1160, -0.098) {40\%};
\draw[draw=tmbInk!68, line width=0.48pt] (10.3400, 0.00) -- (10.3400, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (10.3400, -0.098) {50\%};
\draw[draw=tmbInk!68, line width=0.48pt] (11.5640, 0.00) -- (11.5640, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (11.5640, -0.098) {60\%};
\draw[draw=tmbInk!68, line width=0.48pt] (12.7880, 0.00) -- (12.7880, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (12.7880, -0.098) {70\%};
\draw[draw=tmbInk!68, line width=0.48pt] (14.0120, 0.00) -- (14.0120, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (14.0120, -0.098) {80\%};
\draw[draw=tmbInk!68, line width=0.48pt] (15.2360, 0.00) -- (15.2360, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (15.2360, -0.098) {90\%};
\draw[draw=tmbInk!68, line width=0.48pt] (16.4600, 0.00) -- (16.4600, -0.062);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=tmbMuted] at (16.4600, -0.098) {100\%};
\node[anchor=north, inner sep=0pt, font=\sffamily\bfseries\fontsize{7.3}{8.5}\selectfont, text=tmbInk] at (10.3400, -0.345) {Overall Pass Rate (\%)\enspace{\mdseries\fontsize{6.7}{7.9}\selectfont\color{tmbMuted}(Public Split, Multimodal Input)}};

\draw[fill=white, draw=tmbRule, line width=0.52pt, rounded corners=2.8pt] (10.7200, 0.1600) rectangle (16.4000, 1.8800);
\node[anchor=west, inner sep=0pt, font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont, text=tmbInk] at (10.9000, 1.6950) {Model Providers};
\draw[draw=tmbRule!80, line width=0.38pt] (10.8800, 1.5500) -- (16.2400, 1.5500);
\fill[vendor_openai, draw=vendor_openai!80!black, line width=0.20pt, rounded corners=0.8pt] (10.9000, 1.2980) rectangle (11.1200, 1.4220);
\node[inner sep=0pt] at (11.2800, 1.3600) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_openai.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (11.4200, 1.3600) {OpenAI};
\fill[vendor_kimi, draw=vendor_kimi!80!black, line width=0.20pt, rounded corners=0.8pt] (12.7000, 1.2980) rectangle (12.9200, 1.4220);
\node[inner sep=0pt] at (13.0800, 1.3600) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_kimi.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (13.2200, 1.3600) {Moonshot};
\fill[vendor_claude, draw=vendor_claude!80!black, line width=0.20pt, rounded corners=0.8pt] (14.5000, 1.2980) rectangle (14.7200, 1.4220);
\node[inner sep=0pt] at (14.8800, 1.3600) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_claude.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (15.0200, 1.3600) {Anthropic};
\fill[vendor_gemini, draw=vendor_gemini!80!black, line width=0.20pt, rounded corners=0.8pt] (10.9000, 0.9800) rectangle (11.1200, 1.1040);
\node[inner sep=0pt] at (11.2800, 1.0420) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_gemini.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (11.4200, 1.0420) {Google};
\fill[vendor_hunyuan, draw=vendor_hunyuan!80!black, line width=0.20pt, rounded corners=0.8pt] (12.7000, 0.9800) rectangle (12.9200, 1.1040);
\node[inner sep=0pt] at (13.0800, 1.0420) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_hunyuan.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (13.2200, 1.0420) {Tencent};
\fill[vendor_mimo, draw=vendor_mimo!80!black, line width=0.20pt, rounded corners=0.8pt] (14.5000, 0.9800) rectangle (14.7200, 1.1040);
\node[inner sep=0pt] at (14.8800, 1.0420) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_mimo.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (15.0200, 1.0420) {Xiaomi};
\fill[vendor_deepseek, draw=vendor_deepseek!80!black, line width=0.20pt, rounded corners=0.8pt] (10.9000, 0.6620) rectangle (11.1200, 0.7860);
\node[inner sep=0pt] at (11.2800, 0.7240) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_deepseek.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (11.4200, 0.7240) {DeepSeek};
\fill[vendor_stepfun, draw=vendor_stepfun!80!black, line width=0.20pt, rounded corners=0.8pt] (12.7000, 0.6620) rectangle (12.9200, 0.7860);
\node[inner sep=0pt] at (13.0800, 0.7240) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_stepfun.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (13.2200, 0.7240) {StepFun};
\fill[vendor_qwen, draw=vendor_qwen!80!black, line width=0.20pt, rounded corners=0.8pt] (14.5000, 0.6620) rectangle (14.7200, 0.7860);
\node[inner sep=0pt] at (14.8800, 0.7240) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_qwen.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (15.0200, 0.7240) {Alibaba};
\fill[vendor_grok, draw=vendor_grok!80!black, line width=0.20pt, rounded corners=0.8pt] (10.9000, 0.3440) rectangle (11.1200, 0.4680);
\node[inner sep=0pt] at (11.2800, 0.4060) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_grok.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (11.4200, 0.4060) {xAI};
\fill[vendor_glm, draw=vendor_glm!80!black, line width=0.20pt, rounded corners=0.8pt] (12.7000, 0.3440) rectangle (12.9200, 0.4680);
\node[inner sep=0pt] at (13.0800, 0.4060) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_glm.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (13.2200, 0.4060) {Z.ai};
\fill[vendor_minimax, draw=vendor_minimax!80!black, line width=0.20pt, rounded corners=0.8pt] (14.5000, 0.3440) rectangle (14.7200, 0.4680);
\node[inner sep=0pt] at (14.8800, 0.4060) {\includegraphics[height=0.175cm]{figures/assets/pdf/logo_minimax.pdf}};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.2}\selectfont, text=tmbInk!92] at (15.0200, 0.4060) {MiniMax};
\end{tikzpicture}


==> figures/telemedbench_overview_tikz.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >=Stealth,
  font=\sffamily,
  panelhdr/.style={
    fill=tmbPrimary, text=white,
    font=\sffamily\bfseries\fontsize{11.5}{13}\selectfont,
    rounded corners=3pt, inner sep=0pt, align=center
  },
  panelbg/.style={
    fill=tmbSurface, draw=tmbRule, line width=0.65pt, rounded corners=4pt
  },
  card/.style={
    fill=white, draw=tmbRule, line width=0.55pt, rounded corners=3.5pt
  },
  flowarr/.style={
    draw=tmbInk!75, line width=0.95pt, -{Stealth[length=5.5pt,width=4.2pt]}
  },
  priarr/.style={
    draw=tmbPrimary, line width=1.15pt, -{Stealth[length=6pt,width=4.5pt]}
  },
  accarr/.style={
    draw=tmbAccent, line width=1.15pt, -{Stealth[length=6pt,width=4.5pt]}
  }
]

\node[anchor=west, font=\sffamily\bfseries\fontsize{14.5}{16}\selectfont, text=tmbInk]
  at (-0.02, 10.49) {a};
\path[panelhdr] (0.44, 10.18) rectangle (4.78, 10.80);
\node[text=white, font=\sffamily\bfseries\fontsize{11.2}{13}\selectfont]
  at (2.61, 10.49) {Case Construction};

\draw[panelbg] (0.44, 0.00) rectangle (4.78, 10.04);

\draw[card] (0.64, 7.82) rectangle (2.53, 9.78);
\node[font=\sffamily\bfseries\fontsize{9.4}{11}\selectfont, text=tmbInk, align=center]
  at (1.585, 9.36) {Online\\[-1pt]consultations};
\node at (1.585, 8.40) {\includegraphics[height=0.96cm]{figures/assets/pdf/online.pdf}};

\draw[card] (2.69, 7.82) rectangle (4.58, 9.78);
\node[font=\sffamily\bfseries\fontsize{9.2}{11}\selectfont, text=tmbInk, align=center]
  at (3.635, 9.36) {BMJ / NEJM\\[-1pt]{\fontsize{8.1}{9.5}\selectfont\mdseries\color{tmbMuted}MedEdPORTAL}};
\node at (3.635, 8.40) {\includegraphics[height=0.96cm]{figures/assets/pdf/published.pdf}};

\draw[flowarr] (1.585, 7.82) -- (1.585, 7.34);
\draw[flowarr] (3.635, 7.82) -- (3.635, 7.34);

\draw[fill=white, draw=tmbPrimaryBorder, line width=0.7pt, rounded corners=3pt]
  (0.78, 6.74) rectangle (2.39, 7.30);
\node[font=\sffamily\bfseries\fontsize{9.6}{11}\selectfont, text=tmbPrimary]
  at (1.585, 7.02) {Extract};

\draw[fill=white, draw=tmbPrimaryBorder, line width=0.7pt, rounded corners=3pt]
  (2.83, 6.74) rectangle (4.44, 7.30);
\node[font=\sffamily\bfseries\fontsize{9.6}{11}\selectfont, text=tmbPrimary]
  at (3.635, 7.02) {Construct};

\draw[draw=tmbAccent, line width=0.85pt, densely dashed, -{Stealth[length=4.5pt,width=3.5pt]}]
  (2.41, 7.02) -- (2.81, 7.02);

\draw[draw=tmbInk!75, line width=0.9pt]
  (1.585, 6.74) -- (1.585, 6.46) -- (3.635, 6.46) -- (3.635, 6.74);
\draw[flowarr] (2.61, 6.46) -- (2.61, 6.06);

\draw[card] (0.64, 5.28) rectangle (4.58, 6.02);
\node at (1.18, 5.65) {\includegraphics[height=0.52cm]{figures/assets/pdf/reviewer.pdf}};
\node[font=\sffamily\bfseries\fontsize{10}{11.5}\selectfont, text=tmbInk]
  at (2.78, 5.65) {Human review};

\draw[flowarr] (2.61, 5.28) -- (2.61, 4.80);

\draw[fill=white, draw=tmbAccentBorder, line width=0.8pt, rounded corners=4pt]
  (0.64, 0.24) rectangle (4.58, 4.76);
\path[fill=tmbAccentTint, rounded corners=3.5pt]
  (0.655, 4.10) rectangle (4.565, 4.745);
\fill[tmbAccentTint] (0.655, 4.10) rectangle (4.565, 4.30);
\draw[draw=tmbAccentBorder, line width=0.55pt] (0.64, 4.10) -- (4.58, 4.10);

\node[anchor=west, font=\sffamily\bfseries\fontsize{10.2}{12}\selectfont, text=tmbInk]
  at (0.82, 4.43) {Patient script};
\node[anchor=east] at (4.44, 4.43) {\includegraphics[height=0.38cm]{figures/assets/pdf/lock.pdf}};

\draw[fill=tmbSurface, draw=tmbRule, line width=0.5pt, rounded corners=3pt]
  (0.80, 1.50) rectangle (1.94, 3.90);
\node at (1.37, 3.00) {\includegraphics[height=1.08cm]{figures/assets/pdf/facts.pdf}};
\node[font=\sffamily\bfseries\fontsize{9.2}{10.5}\selectfont, text=tmbInk]
  at (1.37, 1.84) {Facts};

\draw[fill=tmbSurface, draw=tmbRule, line width=0.5pt, rounded corners=3pt]
  (2.04, 1.50) rectangle (3.18, 3.90);
\node at (2.61, 3.00) {\includegraphics[height=1.08cm]{figures/assets/pdf/agenda.pdf}};
\node[font=\sffamily\bfseries\fontsize{9.2}{10.5}\selectfont, text=tmbInk]
  at (2.61, 1.84) {Agenda};

\draw[fill=tmbSurface, draw=tmbRule, line width=0.5pt, rounded corners=3pt]
  (3.28, 1.50) rectangle (4.42, 3.90);
\node at (3.85, 3.00) {\includegraphics[height=1.08cm]{figures/assets/pdf/profile.pdf}};
\node[font=\sffamily\bfseries\fontsize{9.2}{10.5}\selectfont, text=tmbInk]
  at (3.85, 1.84) {Profile};

\node[font=\sffamily\fontsize{8.3}{10}\selectfont, text=tmbAccent]
  at (2.61, 1.06) {Context + challenges (optional)};
\node[font=\sffamily\fontsize{7.8}{9.5}\selectfont, text=tmbMuted]
  at (2.61, 0.58) {Withheld from doctor agent};

\node[anchor=west, font=\sffamily\bfseries\fontsize{14.5}{16}\selectfont, text=tmbInk]
  at (5.04, 10.49) {b};
\path[panelhdr] (5.50, 10.18) rectangle (16.04, 10.80);
\node[text=white, font=\sffamily\bfseries\fontsize{11.2}{13}\selectfont]
  at (10.77, 10.49) {Agentic Consultation};

\draw[fill=white, draw=tmbRule, line width=0.65pt, rounded corners=4pt]
  (5.50, 0.00) rectangle (16.04, 10.04);

\draw[fill=tmbAccentTint, draw=tmbAccentBorder, line width=0.75pt, rounded corners=3.5pt]
  (5.80, 8.98) rectangle (8.78, 9.62);
\node[font=\sffamily\bfseries\fontsize{10.4}{12}\selectfont, text=tmbInk]
  at (7.29, 9.30) {Patient simulator};

\draw[fill=tmbPrimaryTint, draw=tmbPrimaryBorder, line width=0.75pt, rounded corners=3.5pt]
  (12.76, 8.98) rectangle (15.74, 9.62);
\node[font=\sffamily\bfseries\fontsize{10.4}{12}\selectfont, text=tmbInk]
  at (14.25, 9.30) {Doctor agent};

\node[font=\sffamily\bfseries\fontsize{10}{11.5}\selectfont, text=tmbAccent]
  at (10.77, 9.30) {Answers \& concerns};
\draw[accarr] (8.96, 8.76) .. controls (10.15, 9.10) and (11.39, 9.10) .. (12.58, 8.76);

\node[anchor=south, inner sep=0pt] at (7.36, 5.52)
  {\includegraphics[height=2.86cm]{figures/assets/pdf/patient.pdf}};
\node[anchor=south, inner sep=0pt] at (14.16, 5.52)
  {\includegraphics[height=2.86cm]{figures/assets/pdf/doctor.pdf}};

\draw[fill=tmbAccentTint, draw=tmbAccentBorder, line width=0.7pt, rounded corners=4pt]
  (9.25, 7.16) rectangle (12.29, 8.28);
\fill[tmbAccentTint] (9.27, 7.58) -- (9.09, 7.72) -- (9.27, 7.86) -- cycle;
\draw[tmbAccentBorder, line width=0.7pt] (9.25, 7.58) -- (9.09, 7.72) -- (9.25, 7.86);
\node[font=\sffamily\fontsize{9.6}{12}\selectfont, text=tmbInk, align=center]
  at (10.77, 7.72) {Earlier CT or\\{\bfseries\color{tmbAccent}less radiation?}};

\draw[fill=tmbPrimaryTint, draw=tmbPrimaryBorder, line width=0.7pt, rounded corners=4pt]
  (9.25, 5.72) rectangle (12.29, 6.84);
\fill[tmbPrimaryTint] (12.27, 6.14) -- (12.45, 6.28) -- (12.27, 6.42) -- cycle;
\draw[tmbPrimaryBorder, line width=0.7pt] (12.29, 6.14) -- (12.45, 6.28) -- (12.29, 6.42);
\node[font=\sffamily\bfseries\fontsize{9.4}{12}\selectfont, text=tmbPrimary, align=center]
  at (10.77, 6.28) {Explain trade-offs \&\\plan follow-up};

\draw[priarr] (12.58, 5.14) .. controls (11.39, 4.80) and (10.15, 4.80) .. (8.96, 5.14);
\node[font=\sffamily\bfseries\fontsize{10}{11.5}\selectfont, text=tmbPrimary]
  at (10.77, 4.46) {Questions \& guidance};
\node[font=\sffamily\fontsize{8.8}{10}\selectfont, text=tmbMuted]
  at (10.77, 4.02) {Multi-turn consultation};

\draw[priarr] (13.48, 5.34) -- (13.48, 3.62);
\draw[priarr] (14.00, 3.58) -- (14.00, 5.30);
\node[anchor=east, font=\sffamily\bfseries\fontsize{9.1}{10.8}\selectfont, text=tmbInk, align=right]
  at (13.32, 4.48) {Tool\\calls};
\node[anchor=west, font=\sffamily\bfseries\fontsize{9.1}{10.8}\selectfont, text=tmbInk, align=left]
  at (14.16, 4.48) {Evidence \&\\feedback};

\draw[fill=tmbSurface, draw=tmbPrimaryBorder, line width=0.75pt, rounded corners=4pt]
  (5.74, 0.24) rectangle (15.80, 3.56);
\node[anchor=west, font=\sffamily\bfseries\fontsize{10.4}{12}\selectfont, text=tmbInk]
  at (5.98, 3.20) {Clinical tools};
\node[anchor=east, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbMuted]
  at (15.56, 3.20) {Stateful environment (10 consultation + 2 closure tools)};

\draw[card] (5.94, 0.46) rectangle (9.06, 2.90);
\node[font=\sffamily\bfseries\fontsize{9.8}{11.5}\selectfont, text=tmbInk]
  at (7.50, 2.56) {Evidence};
\node at (7.50, 1.62) {\includegraphics[height=1.10cm]{figures/assets/pdf/evidence.pdf}};
\node[font=\sffamily\fontsize{7.7}{9.5}\selectfont, text=tmbMuted]
  at (7.50, 0.76) {Pre-visit $\cdot$ Docs $\cdot$ Images};

\draw[card] (9.21, 0.46) rectangle (12.33, 2.90);
\node[font=\sffamily\bfseries\fontsize{9.8}{11.5}\selectfont, text=tmbInk]
  at (10.77, 2.56) {Assessment};
\node at (10.77, 1.62) {\includegraphics[height=1.10cm]{figures/assets/pdf/assessment.pdf}};
\node[font=\sffamily\fontsize{7.7}{9.5}\selectfont, text=tmbMuted]
  at (10.77, 0.76) {Self-exam $\cdot$ Scales $\cdot$ Scores};

\draw[card] (12.48, 0.46) rectangle (15.60, 2.90);
\node[font=\sffamily\bfseries\fontsize{9.8}{11.5}\selectfont, text=tmbInk]
  at (14.04, 2.56) {Management};
\node at (14.04, 1.70) {\includegraphics[height=0.98cm]{figures/assets/pdf/management.pdf}};
\draw[fill=tmbPrimaryTint, draw=tmbPrimaryBorder, line width=0.5pt, rounded corners=2.5pt]
  (12.82, 0.60) rectangle (15.26, 1.04);
\node[font=\sffamily\bfseries\fontsize{8.3}{9.5}\selectfont, text=tmbPrimary]
  at (14.04, 0.82) {\checkmark\hspace{3pt}Recorded plan};

\node[anchor=west, font=\sffamily\bfseries\fontsize{14.5}{16}\selectfont, text=tmbInk]
  at (16.30, 10.49) {c};
\path[panelhdr] (16.76, 10.18) rectangle (22.80, 10.80);
\node[text=white, font=\sffamily\bfseries\fontsize{11.2}{13}\selectfont]
  at (19.78, 10.49) {Evaluation};

\draw[panelbg] (16.76, 0.00) rectangle (22.80, 10.04);

\draw[card] (16.98, 8.42) rectangle (22.58, 9.80);
\node[font=\sffamily\bfseries\fontsize{10.4}{12}\selectfont, text=tmbInk]
  at (19.78, 9.46) {Consultation trajectory};
\node[font=\sffamily\fontsize{8.8}{10.5}\selectfont, text=tmbMuted]
  at (19.78, 9.08) {Dialogue $\cdot$ Evidence $\cdot$ Actions};
\node[font=\sffamily\bfseries\fontsize{8.8}{10}\selectfont, text=tmbPrimary]
  at (19.78, 8.68) {\raisebox{-1.5pt}{\includegraphics[height=0.32cm]{figures/assets/pdf/final_note.pdf}}\hspace{4pt}Final note};

\draw[flowarr] (19.78, 8.42) -- (19.78, 8.04);

\draw[card] (16.98, 5.66) rectangle (22.58, 8.00);
\fill[tmbPrimary, rounded corners=1.5pt] (16.98, 5.66) rectangle (17.08, 8.00);
\node[anchor=west, font=\sffamily\bfseries\fontsize{10.1}{12}\selectfont, text=tmbInk]
  at (17.24, 7.68) {Clinical Decisions};
\node[anchor=west, font=\sffamily\fontsize{7.8}{9.2}\selectfont, text=tmbMuted]
  at (17.24, 7.36) {Physician-reviewed ground truth};
\draw[tmbRule!75, line width=0.45pt] (17.24, 7.14) -- (22.36, 7.14);

\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 6.84) {$\cdot$ Diagnosis};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (20.06, 6.84) {$\cdot$ Lab \& Exams};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 6.40) {$\cdot$ Medications};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (20.06, 6.40) {$\cdot$ Procedures};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 5.96) {$\cdot$ Triage \& Referral};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (20.06, 5.96) {$\cdot$ Follow-up};

\draw[card] (16.98, 3.54) rectangle (22.58, 5.46);
\fill[tmbAccent, rounded corners=1.5pt] (16.98, 3.54) rectangle (17.08, 5.46);
\node[anchor=west, font=\sffamily\bfseries\fontsize{10.1}{12}\selectfont, text=tmbInk]
  at (17.24, 5.14) {Consultation Quality};
\node[anchor=west, font=\sffamily\fontsize{7.8}{9.2}\selectfont, text=tmbMuted]
  at (17.24, 4.82) {Shared clinical rubrics};
\draw[tmbRule!75, line width=0.45pt] (17.24, 4.60) -- (22.36, 4.60);

\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 4.30) {$\cdot$ Concerns};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (20.06, 4.30) {$\cdot$ Communication};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 3.86) {$\cdot$ Clinical Knowledge};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (20.06, 3.86) {$\cdot$ Visual Facts};

\draw[card] (16.98, 1.10) rectangle (22.58, 3.34);
\fill[tmbPrimaryMid, rounded corners=1.5pt] (16.98, 1.10) rectangle (17.08, 3.34);
\node[anchor=west, font=\sffamily\bfseries\fontsize{10.1}{12}\selectfont, text=tmbInk]
  at (17.24, 3.02) {Tool Use};
\node[anchor=west, font=\sffamily\fontsize{7.8}{9.2}\selectfont, text=tmbMuted]
  at (17.24, 2.70) {Contracts + execution logs};
\draw[tmbRule!75, line width=0.45pt] (17.24, 2.50) -- (22.36, 2.50);

\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 2.25) {$\cdot$ Invocation};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 1.95) {$\cdot$ Dialogue--Tool Alignment};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 1.65) {$\cdot$ Documentation};
\node[anchor=west, font=\sffamily\fontsize{8.6}{10}\selectfont, text=tmbInk!88] at (17.24, 1.35) {$\cdot$ Execution};

\draw[fill=tmbPrimaryTint, draw=tmbPrimaryBorder, line width=0.65pt, rounded corners=3pt]
  (16.98, 0.24) rectangle (22.58, 0.90);
\node[font=\sffamily\bfseries\fontsize{8.9}{10.5}\selectfont, text=tmbPrimary]
  at (19.78, 0.57) {Overall Pass = All Three Blocks Pass};

\draw[draw=white, line width=2.8pt, rounded corners=3.5pt]
  (4.58, 2.50) -- (5.14, 2.50) -- (5.14, 9.30) -- (5.74, 9.30);
\draw[draw=tmbAccent, line width=1.15pt, -{Stealth[length=5.8pt,width=4.4pt]}, rounded corners=3.5pt]
  (4.58, 2.50) -- (5.14, 2.50) -- (5.14, 9.30) -- (5.78, 9.30);

\draw[draw=white, line width=2.8pt]
  (16.04, 9.10) -- (16.92, 9.10);
\draw[draw=tmbInk!78, line width=1.1pt, -{Stealth[length=5.8pt,width=4.4pt]}]
  (16.04, 9.10) -- (16.96, 9.10);

\end{tikzpicture}

